Deep Reinforcement Learning Based Navigation with Macro Actions and Topological Maps

This paper addresses the challenge of navigation in large, visually complex environments with sparse rewards. We propose a method that uses object-oriented macro actions grounded in a topological map, allowing a simple Deep Q-Network (DQN) to learn effective navigation policies. The agent builds a map by detecting objects from RGBD input and selecting discrete macro actions that correspond to navigating to these objects. This abstraction drastically reduces the complexity of the underlying reinforcement learning problem and enables generalization to unseen environments. We evaluate our approach in a photorealistic 3D simulation and show that it significantly outperforms a random baseline under both immediate and terminal reward conditions. Our results demonstrate that topological structure and macro-level abstraction can enable sample-efficient learning even from pixel data.

==> fig_overview.tex <==
\begin{tikzpicture}[>=latex,scale=1]
    % PNG in the upper left corner
    \node[inner sep=0] (image) at (0,0) {\includegraphics[width=2cm]{images/env1.png}};
    \node[above] at (0,1) {Environment};
        % Box with "SLAM and Object detection"
    \node[draw, rectangle, align=center, minimum width=3cm, minimum height=1.5cm] (box) at (4,0) {Object detection \\ and Position estimation};
    
  % Arrow with "RGBD" to the box
    \draw[->] (image.east) -- node[above] {RGBD} (box.west);
   
    
    % Arrow to the right pointing to a graph
    \draw[->] (box.east) -- ++(1,0);

    \node[align=center] (map) at (8.5, 1.8) {Topological Map};
    
    % Graph with nodes and edges
    \node[draw, circle, fill=blue] (player) at (7.7,-0.1) {};
    \node[inner sep=0] (guitar) at (7,0) {\includegraphics[width=0.5cm]{images/overview/guitar.png}};
    \node[inner sep=0] (chair) at (8.5,1) {\includegraphics[width=0.5cm]{images/overview/chair.png}};
    \node[inner sep=0] (chest) at (8,-0.5) {\includegraphics[width=0.5cm]{images/overview/chest.png}};
    \node[inner sep=0] (coffee_maker) at (9,0.5) {\includegraphics[width=0.5cm]{images/overview/coffee_maker.png}};
    \node[inner sep=0] (sign) at (9.2,1.3) {\includegraphics[width=0.5cm]{images/overview/sign.png}};
    \node[inner sep=0] (books) at (9.8,-0.9) {\includegraphics[width=0.5cm]{images/overview/books.png}};
    \node[draw, circle, fill=gray] (waypoint) at (9.0,-0.9) {};

    
    \draw[-] (guitar) -- (chair);
    \draw[-] (guitar) -- (chest);
    \draw[-] (chest) -- (waypoint);
    \draw[-] (books) -- (waypoint);
    \draw[-] (chair) -- (sign);
    \draw[-] (chair) -- (coffee_maker);
    \draw[-] (sign) -- (coffee_maker);

    \node[right] at (player.east) {Agent};
    \node[above] at (waypoint.north) {Way point};
    \node[below] at (guitar.south) {Guitar};
    \node[left] at (chair.west) {Chair};
    \node[below] at (chest.south) {Chest};
    \node[right] at (coffee_maker.east) {Coffee maker};
    \node[right] at (sign.east) {Sign};
    \node[right] at (books.east) {Books};

    \node[draw, diamond, align=center, aspect=3] (if) at (8,-3) {Current target\\node reached?};
    
    \draw[->] (8,-1.4) -- (if.north);
    
    \node[draw, rectangle, align=center,minimum width=2cm, minimum height=1.3cm] (controller) at (0, -3) {Controller};
        
    \draw[->] (controller.north) -- node[right] {Elementary Actions} (image.south);
    \draw[->] (if.west) -- node[above] {No} (controller.east);
    
    \node[draw, rectangle, align=center, minimum width=2cm, minimum height=1cm] (policy) at (4, -5) {Policy};
    
    \node[draw, rectangle, align=center, minimum width=2cm, minimum height=1cm] (dqn) at(policy -| if) {DQN};
    \draw[->] (if.south) -- node[right] {Yes} (dqn.north);
    
	\draw[->] (4,-3.5) -- node[left] {Exploration Flags} (policy.north);
    \draw[->] (dqn.west) -- node [above]{Q-Values} (policy.east);

    
    \draw[->] (policy.west) -| node[below]{Macro Actions} (controller.south);
\end{tikzpicture}

==> images/plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.923775in}{4.891667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923775in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923775in}{4.891667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.891667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=3.985964in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cylinders }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315278in, y=3.975746in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  Immediate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301187in,y=4.695216in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{4.611883in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{4.611883in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{3.935650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662327in}{3.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662327in,y=3.838427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953025in}{3.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953025in,y=3.838427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243723in}{3.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243723in,y=3.838427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822211in,y=3.684106in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{4.094763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=4.056183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{4.253877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=4.215297in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{4.412991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=4.374410in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{4.572104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=4.533524in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041766in,y=4.273766in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{3.935650in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{4.100151in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{4.083278in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{4.066405in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{4.049532in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{4.032658in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{4.015785in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{4.018967in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{4.052092in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{4.052960in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{4.043341in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{4.032203in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{4.052526in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{4.040737in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{4.048331in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{4.052381in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{4.059614in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{4.064170in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{4.042473in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{4.000597in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{4.001537in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{4.003128in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{4.004502in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{3.983962in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{3.992714in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{3.984613in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{3.980129in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{3.972680in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{3.968196in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{4.034734in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{4.035385in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{4.036831in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{4.033432in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{4.035273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{3.935650in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{4.098669in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{4.125848in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{4.153028in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{4.180207in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{4.207387in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{4.234566in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{4.224803in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{4.228346in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{4.225453in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{4.220969in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{4.236374in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{4.235651in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{4.238544in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{4.244619in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{4.314629in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{4.267112in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{4.209542in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{4.249393in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{4.242305in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{4.292643in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{4.347537in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{4.313689in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{4.306168in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{4.338352in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{4.335170in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{4.348911in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{4.348911in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{4.338641in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{4.290690in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{4.229287in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{4.251678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{4.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272792in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{4.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.935650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{4.611883in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{4.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822211in,y=4.695216in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2 Targets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{4.611883in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{4.611883in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{3.935650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183351in}{3.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.183351in,y=3.838427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474049in}{3.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474049in,y=3.838427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764747in}{3.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764747in,y=3.838427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343235in,y=3.684106in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{4.094763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=4.056183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{4.253877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=4.215297in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{4.412991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=4.374410in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{4.572104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=4.533524in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562790in,y=4.273766in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{3.935650in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.962627in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{3.970293in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{3.977959in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{3.985626in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{3.993292in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{4.000959in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{4.005298in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{4.004068in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{4.070969in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{4.074729in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{4.071113in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{4.067642in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{4.072126in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{4.080154in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{4.078490in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{4.075019in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{4.053972in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{4.056721in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{3.987506in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{3.988519in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{3.988880in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{3.988663in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{3.983384in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{3.963856in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{3.972897in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{3.973620in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{3.977381in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{3.974849in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{3.973186in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{3.974560in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.968051in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{3.967205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{3.935650in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{4.293692in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{4.303115in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{4.312539in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{4.321963in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{4.331387in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{4.340811in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{4.312170in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{4.309639in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{4.358169in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{4.355565in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{4.368150in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{4.343849in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{4.360628in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{4.370319in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{4.341462in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{4.279841in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{4.292209in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{4.347754in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{4.347754in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{4.301611in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{4.286423in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{4.288954in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{4.286134in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{4.251273in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{4.246138in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{4.238978in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{4.295102in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{4.275574in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{4.223356in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{4.159204in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{4.186471in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{4.182440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{4.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793816in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{4.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.935650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{4.611883in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{4.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343235in,y=4.695216in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3 Targets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{0.850606in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{0.850606in}{2.789316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141303in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141303in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432001in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432001in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722698in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722698in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301187in,y=2.537773in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{2.948430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=2.909849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{3.107543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=3.068963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{3.266657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=3.228077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{3.425771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=3.387190in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520742in,y=3.127432in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850606in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{2.809494in}}%
\pgfpathlineto{\pgfqpoint{0.879675in}{2.807932in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{2.806370in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{2.804808in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{2.803246in}}%
\pgfpathlineto{\pgfqpoint{0.995954in}{2.801683in}}%
\pgfpathlineto{\pgfqpoint{1.025024in}{2.800020in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{2.800815in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{2.872055in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{2.872055in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{2.869162in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{2.869017in}}%
\pgfpathlineto{\pgfqpoint{1.199443in}{2.869234in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{2.868945in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{2.868945in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{2.869090in}}%
\pgfpathlineto{\pgfqpoint{1.315722in}{2.869668in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{2.869017in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{2.868366in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{2.801105in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{2.800164in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{2.800960in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{2.803564in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{2.803347in}}%
\pgfpathlineto{\pgfqpoint{1.548280in}{2.803998in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{2.834663in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.836544in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{2.835965in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{2.836327in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{2.835893in}}%
\pgfpathlineto{\pgfqpoint{1.722698in}{2.831626in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{2.831409in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{2.831160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850606in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{3.022888in}}%
\pgfpathlineto{\pgfqpoint{0.879675in}{3.008068in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{2.993249in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{2.978430in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{2.963610in}}%
\pgfpathlineto{\pgfqpoint{0.995954in}{2.948791in}}%
\pgfpathlineto{\pgfqpoint{1.025024in}{2.941486in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{2.946115in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{3.004119in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{3.046718in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{3.055470in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{3.047297in}}%
\pgfpathlineto{\pgfqpoint{1.199443in}{3.038329in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{3.042162in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{3.113691in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{3.097418in}}%
\pgfpathlineto{\pgfqpoint{1.315722in}{3.160195in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{3.157881in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{3.134303in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{3.085991in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{3.035002in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{3.012437in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{3.019018in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{3.037461in}}%
\pgfpathlineto{\pgfqpoint{1.548280in}{3.034423in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{2.999925in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{3.015402in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{2.963039in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{2.951829in}}%
\pgfpathlineto{\pgfqpoint{1.722698in}{2.930421in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{2.916751in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{2.917324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{0.850606in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751768in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{2.789316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.839631in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cylinders }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315278in, y=2.875674in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  Terminal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{2.789316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662327in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662327in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953025in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953025in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243723in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243723in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822211in,y=2.537773in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{2.948430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=2.909849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{3.107543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=3.068963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{3.266657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=3.228077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{3.425771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=3.387190in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041766in,y=3.127432in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.952335in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{2.979515in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{3.006694in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{3.033874in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{3.061053in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{3.088233in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{3.078469in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{3.082013in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{3.079120in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{3.074636in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{3.090041in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{3.089317in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{3.092210in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{3.098286in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{3.168296in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{3.120779in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{3.063208in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{3.103059in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{3.095971in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{3.146309in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{3.201203in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{3.167356in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{3.159834in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{3.192018in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{3.205832in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{3.205832in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{3.188836in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{3.202577in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{3.202577in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{3.192307in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{3.144356in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.082953in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{3.105345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.856903in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{2.890151in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{2.923398in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{2.956646in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{2.989893in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{3.023141in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{3.015402in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{3.019958in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{3.018873in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{2.997249in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{3.015113in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{3.001082in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{3.001877in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{3.004553in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{3.073985in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{3.028348in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{3.008025in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{3.017499in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{3.011135in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{3.035146in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{3.047948in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{3.046140in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{3.069428in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{3.095899in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{3.149491in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{3.084110in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{3.109713in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{3.111593in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{3.114776in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{3.110219in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{3.083170in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.068343in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{3.062745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272792in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{2.789316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{2.789316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183351in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.183351in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474049in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474049in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764747in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764747in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343235in,y=2.537773in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{2.948430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=2.909849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{3.107543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=3.068963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{3.266657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=3.228077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{3.425771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=3.387190in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562790in,y=3.127432in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.147358in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{3.166206in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{3.175629in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{3.185053in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{3.194477in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{3.165837in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{3.163305in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{3.211835in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{3.209231in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{3.221816in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{3.197515in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{3.214294in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{3.223986in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{3.215668in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{3.195128in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{3.133508in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{3.145875in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{3.201420in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{3.201420in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{3.155277in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{3.140089in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{3.142621in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{3.139800in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{3.104940in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{3.099805in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{3.092644in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{3.148768in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{3.129241in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{3.077022in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{3.012871in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.040137in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{3.036106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.060858in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{3.041757in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{3.022656in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{3.003555in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{2.984454in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{2.965353in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{2.950093in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{3.019669in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{2.972586in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{2.981626in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{2.971429in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{2.983145in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{2.975985in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{2.992113in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{3.053445in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{3.071019in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{3.075720in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{3.080349in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{3.010267in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{3.024009in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{3.010122in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{3.009978in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{2.989004in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{3.008965in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{3.010412in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{2.952190in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{2.923405in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{2.914726in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{2.911399in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{2.919789in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{2.912846in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{2.916679in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{2.915709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793816in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{2.789316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.590850in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Real objects }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315278in, y=1.659908in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  Immediate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{1.619812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662327in}{1.619812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662327in,y=1.522590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953025in}{1.619812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953025in,y=1.522590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243723in}{1.619812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243723in,y=1.522590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822211in,y=1.368269in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{1.778926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=1.740346in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{1.938040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=1.899459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{2.097153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=2.058573in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{2.256267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=2.217687in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041766in,y=1.957929in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{1.619812in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.007977in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{2.011333in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{2.014689in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{2.018045in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{2.021401in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{2.024757in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{1.989824in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{2.019694in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{2.009062in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{1.958001in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{2.016946in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{2.058605in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{2.062148in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{2.053903in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{2.072852in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{2.072852in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{2.010364in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{1.986714in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{2.004000in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{2.003638in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{2.022876in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{2.045586in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{2.033653in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{1.962702in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{1.957857in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{2.003493in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{2.003493in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{1.999371in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.995972in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{1.990224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{1.619812in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.677057in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{1.719924in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{1.762790in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{1.805657in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{1.891391in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{1.917283in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{1.883073in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{1.882712in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{1.845392in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{1.847128in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{1.831289in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{1.829770in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{1.830421in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{1.888570in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{1.824635in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{1.794187in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{1.793102in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{1.825575in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{1.816969in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{1.825214in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{1.818704in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{1.816969in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{1.816969in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{1.818632in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{1.749635in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{1.706168in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{1.718029in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{1.718463in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.714919in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{1.739475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{2.296046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272792in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{2.296046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.619812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{2.296046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{1.619812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183351in}{1.619812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.183351in,y=1.522590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474049in}{1.619812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474049in,y=1.522590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764747in}{1.619812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764747in,y=1.522590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343235in,y=1.368269in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{1.778926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=1.740346in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{1.938040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=1.899459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{2.097153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=2.058573in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{2.256267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=2.217687in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562790in,y=1.957929in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{1.619812in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{1.988956in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{1.951521in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{1.914086in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{1.876651in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{1.839216in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{1.801781in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{1.787243in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{1.769162in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{1.750213in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{1.678757in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{1.677817in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{1.698501in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{1.699659in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{1.689822in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{1.690256in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{1.685845in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{1.712677in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{1.700092in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{1.737340in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{1.737340in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{1.751153in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{1.739075in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{1.743342in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{1.751732in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{1.752383in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{1.752166in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{1.756433in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{1.731640in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.706848in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{1.682055in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.657262in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{1.648733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{1.619812in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{2.115090in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{2.098340in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{2.081589in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{2.064839in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{2.048089in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{2.031338in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{2.031338in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{2.032206in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{2.023961in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{2.023961in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{2.044212in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{2.097443in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{2.147636in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{2.098383in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{2.106990in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{2.123913in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{2.156893in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{2.148070in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.193634in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{2.255616in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{2.255616in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{2.216127in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{2.154362in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{2.092308in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{2.094188in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{2.113860in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{2.128253in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{2.096503in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{2.062358in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{2.028214in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{1.994069in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.959925in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{1.948179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{2.296046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793816in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{2.296046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.619812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{2.296046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{0.850606in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{0.850606in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141303in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141303in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432001in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432001in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722698in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722698in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301187in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{0.609423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=0.570842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{0.768536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=0.729956in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{0.927650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=0.889070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{1.086764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=1.048183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520742in,y=0.788425in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850606in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{0.532108in}}%
\pgfpathlineto{\pgfqpoint{0.879675in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{0.518945in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{0.505782in}}%
\pgfpathlineto{\pgfqpoint{0.995954in}{0.499200in}}%
\pgfpathlineto{\pgfqpoint{1.025024in}{0.497537in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{0.493559in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{0.493053in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{0.489219in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.458482in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{0.459494in}}%
\pgfpathlineto{\pgfqpoint{1.199443in}{0.487845in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{0.487845in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{0.489798in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{0.490811in}}%
\pgfpathlineto{\pgfqpoint{1.315722in}{0.489509in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{0.489147in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{0.493776in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{0.493197in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.493270in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.495801in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{0.467305in}}%
\pgfpathlineto{\pgfqpoint{1.548280in}{0.467811in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{0.467450in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{0.468245in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{0.469041in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{0.468462in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.463978in}}%
\pgfpathlineto{\pgfqpoint{1.722698in}{0.463906in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{0.463617in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{0.463368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850606in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{0.669452in}}%
\pgfpathlineto{\pgfqpoint{0.879675in}{0.657388in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{0.645324in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{0.633261in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{0.621197in}}%
\pgfpathlineto{\pgfqpoint{0.995954in}{0.609133in}}%
\pgfpathlineto{\pgfqpoint{1.025024in}{0.647031in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{0.648044in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{0.624104in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{0.603564in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.602552in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{0.604288in}}%
\pgfpathlineto{\pgfqpoint{1.199443in}{0.596187in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{0.598502in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{0.594234in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.315722in}{0.646742in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{0.648116in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{0.650286in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{0.650503in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.654698in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{0.652239in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.665691in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{0.710460in}}%
\pgfpathlineto{\pgfqpoint{1.548280in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{0.739245in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{0.667282in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{0.682543in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{0.627865in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.626202in}}%
\pgfpathlineto{\pgfqpoint{1.722698in}{0.623887in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{0.610363in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{0.613174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.850606in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751768in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.421347in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Real objects }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315278in, y=0.536667in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  Terminal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662327in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662327in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953025in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953025in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243723in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243723in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822211in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{0.609423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=0.570842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{0.768536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=0.729956in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{0.927650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=0.889070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{1.086764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=1.048183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041766in,y=0.788425in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{0.597923in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{0.620257in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{0.642591in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{0.664924in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{0.687258in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{0.709592in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{0.699756in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{0.676250in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{0.676395in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{0.691294in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{0.677841in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{0.684929in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{0.672417in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{0.672417in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{0.675599in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{0.666631in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{0.671911in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{0.661568in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{0.744452in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{0.736280in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{0.806145in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.798189in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{0.804554in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{0.742716in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{0.767741in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{0.833411in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{0.811859in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{0.789989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{0.838474in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{0.841830in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{0.845186in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{0.851897in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{0.820321in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{0.850191in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{0.839559in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{0.788498in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{0.847442in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{0.889101in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{0.892645in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{0.884400in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{0.903349in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{0.903349in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{0.817211in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{0.834496in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{0.834135in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{0.835726in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{0.835726in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{0.835726in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.864149in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{0.793199in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{0.788353in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{0.833990in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{0.833990in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{0.829867in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{0.826468in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{0.820721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272792in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183351in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.183351in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474049in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474049in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764747in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764747in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343235in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{0.609423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=0.570842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{0.768536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=0.729956in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{0.927650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=0.889070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{1.086764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=1.048183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562790in,y=0.788425in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{0.945586in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{0.928836in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{0.912086in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{0.895335in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{0.878585in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{0.861835in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{0.861835in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{0.862703in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{0.854458in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{0.854458in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{0.874709in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{0.927939in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{0.978132in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{0.928879in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{0.937486in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{0.954410in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{0.987390in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{0.978566in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{1.024131in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{1.086113in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{1.086113in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{1.046624in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{0.984859in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{0.922804in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{0.924685in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{0.944357in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{0.958749in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{0.926999in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{0.892855in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{0.858710in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{0.824566in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{0.790422in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{0.778676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{0.807302in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{0.799838in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{0.784911in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{0.777447in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{0.769983in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{0.742572in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{0.762027in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{0.768536in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{0.773816in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{0.756241in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{0.753131in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{0.688473in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{0.668801in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{0.729770in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{0.719790in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{0.683266in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{0.704240in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{0.696212in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{0.748358in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{0.741053in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{0.732736in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{0.753059in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{0.763691in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{0.771936in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{0.729264in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{0.797972in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{0.817283in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{0.836594in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{0.855904in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{0.875215in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{0.881858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793816in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/plot_gamma.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.923775in}{4.891667in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923775in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.923775in}{4.891667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.891667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=3.985964in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cylinders }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315278in, y=3.975746in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  Immediate}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301187in,y=4.695216in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1 Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{4.611883in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{4.611883in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{3.935650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662327in}{3.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662327in,y=3.838427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953025in}{3.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953025in,y=3.838427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243723in}{3.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243723in,y=3.838427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822211in,y=3.684106in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{4.094763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=4.056183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{4.253877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=4.215297in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{4.412991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=4.374410in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{4.572104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=4.533524in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041766in,y=4.273766in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{3.935650in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{4.100151in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{4.083278in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{4.066405in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{4.049532in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{4.032658in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{4.015785in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{4.018967in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{4.052092in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{4.052960in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{4.043341in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{4.032203in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{4.052526in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{4.040737in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{4.048331in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{4.052381in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{4.059614in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{4.064170in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{4.042473in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{4.000597in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{4.001537in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{4.003128in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{4.004502in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{3.983962in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{3.992714in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{3.984613in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{3.980129in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{3.972680in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{3.968196in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{4.034734in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{4.035385in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{4.036831in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{4.033432in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{4.035273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{3.935650in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{4.182384in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{4.170400in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{4.158416in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{4.146432in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{4.134448in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{4.122464in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{4.168679in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{4.166147in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{4.170342in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{4.194282in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{4.194933in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{4.186398in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{4.192691in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{4.191967in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{4.191678in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{4.198766in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{4.245704in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{4.184156in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{4.157541in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{4.161302in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{4.122536in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{4.137941in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{4.153274in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{4.169257in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{4.174465in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{4.184084in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{4.176490in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{4.122536in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{4.166003in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{4.179311in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{4.191287in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{4.203264in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{4.207384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{3.935650in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{4.098669in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{4.125848in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{4.153028in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{4.180207in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{4.207387in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{4.234566in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{4.224803in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{4.228346in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{4.225453in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{4.220969in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{4.236374in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{4.235651in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{4.238544in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{4.244619in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{4.314629in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{4.267112in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{4.209542in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{4.249393in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{4.242305in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{4.292643in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{4.347537in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{4.313689in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{4.306168in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{4.338352in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{4.352166in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{4.335170in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{4.348911in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{4.348911in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{4.338641in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{4.290690in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{4.229287in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{4.251678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{3.935650in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{4.182384in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{4.170400in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{4.158416in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{4.146432in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{4.134448in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{4.122464in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{4.168679in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{4.166147in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{4.170342in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{4.194282in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{4.194933in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{4.186398in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{4.192691in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{4.191967in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{4.191678in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{4.198766in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{4.245704in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{4.184156in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{4.157541in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{4.161302in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{4.122536in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{4.137941in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{4.153274in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{4.169257in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{4.174465in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{4.184084in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{4.176490in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{4.122536in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{4.166003in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{4.179311in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{4.191287in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{4.203264in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{4.207384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{4.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272792in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{4.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.935650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{4.611883in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{4.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822211in,y=4.695216in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2 Targets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{4.611883in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{4.611883in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{3.935650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183351in}{3.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.183351in,y=3.838427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474049in}{3.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474049in,y=3.838427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764747in}{3.935650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764747in,y=3.838427in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343235in,y=3.684106in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{4.094763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=4.056183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{4.253877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=4.215297in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{4.412991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=4.374410in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{4.572104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=4.533524in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562790in,y=4.273766in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{3.935650in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.962627in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{3.970293in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{3.977959in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{3.985626in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{3.993292in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{4.000959in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{4.005298in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{4.004068in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{4.070969in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{4.074729in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{4.071113in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{4.067642in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{4.072126in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{4.080154in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{4.078490in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{4.075019in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{4.059324in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{4.053972in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{4.056721in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{3.987506in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{3.988519in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{3.988880in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{3.988663in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{3.983384in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{3.963856in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{3.972897in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{3.973620in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{3.977381in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{3.974849in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{3.973186in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{3.974560in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.968051in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{3.967205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{3.935650in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.975030in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{3.984874in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{3.994717in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{4.004560in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{4.014404in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{4.024247in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{4.045293in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{4.045655in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{4.048186in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{4.046089in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{4.049850in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{4.054334in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{4.068943in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{4.056793in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{4.044353in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{4.042834in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{4.063881in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{4.053177in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{4.086808in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{4.092811in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{4.095125in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{4.092304in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{4.098669in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{4.107854in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{4.111543in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{4.125067in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{4.122897in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{4.115086in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{4.152623in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{4.126224in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{4.144284in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{4.162343in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{4.168556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{3.935650in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{4.293692in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{4.303115in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{4.312539in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{4.321963in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{4.331387in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{4.340811in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{4.312170in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{4.309639in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{4.358169in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{4.355565in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{4.368150in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{4.343849in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{4.360628in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{4.370319in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{4.362002in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{4.341462in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{4.279841in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{4.292209in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{4.347754in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{4.347754in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{4.301611in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{4.286423in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{4.288954in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{4.286134in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{4.251273in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{4.246138in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{4.238978in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{4.295102in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{4.275574in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{4.223356in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{4.159204in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{4.186471in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{4.182440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{3.935650in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.975030in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{3.984874in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{3.994717in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{4.004560in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{4.014404in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{4.024247in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{4.045293in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{4.045655in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{4.048186in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{4.046089in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{4.049850in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{4.054334in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{4.068943in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{4.056793in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{4.044353in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{4.042834in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{4.063881in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{4.053177in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{4.086808in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{4.092811in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{4.095125in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{4.092304in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{4.098669in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{4.107854in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{4.111543in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{4.125067in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{4.122897in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{4.115086in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{4.152623in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{4.126224in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{4.144284in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{4.162343in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{4.168556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{4.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793816in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{4.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.935650in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.935650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{4.611883in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{4.611883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343235in,y=4.695216in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 3 Targets}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966862in}{4.058179in}}%
\pgfpathlineto{\pgfqpoint{4.716039in}{4.058179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.738261in}{4.058179in}}{\pgfqpoint{4.738261in}{4.080401in}}%
\pgfpathlineto{\pgfqpoint{4.738261in}{4.534105in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.738261in}{4.556327in}}{\pgfqpoint{4.716039in}{4.556327in}}%
\pgfpathlineto{\pgfqpoint{3.966862in}{4.556327in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.944640in}{4.556327in}}{\pgfqpoint{3.944640in}{4.534105in}}%
\pgfpathlineto{\pgfqpoint{3.944640in}{4.080401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.944640in}{4.058179in}}{\pgfqpoint{3.966862in}{4.058179in}}%
\pgfpathlineto{\pgfqpoint{3.966862in}{4.058179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989085in}{4.472994in}}%
\pgfpathlineto{\pgfqpoint{4.100196in}{4.472994in}}%
\pgfpathlineto{\pgfqpoint{4.211307in}{4.472994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300196in,y=4.434105in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont trained}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989085in}{4.318056in}}%
\pgfpathlineto{\pgfqpoint{4.100196in}{4.318056in}}%
\pgfpathlineto{\pgfqpoint{4.211307in}{4.318056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300196in,y=4.279167in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont gamma}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989085in}{4.163117in}}%
\pgfpathlineto{\pgfqpoint{4.100196in}{4.163117in}}%
\pgfpathlineto{\pgfqpoint{4.211307in}{4.163117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.300196in,y=4.124228in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{0.850606in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{0.850606in}{2.789316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141303in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141303in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432001in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432001in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722698in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722698in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301187in,y=2.537773in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{2.948430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=2.909849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{3.107543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=3.068963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{3.266657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=3.228077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{3.425771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=3.387190in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520742in,y=3.127432in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850606in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{2.809494in}}%
\pgfpathlineto{\pgfqpoint{0.879675in}{2.807932in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{2.806370in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{2.804808in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{2.803246in}}%
\pgfpathlineto{\pgfqpoint{0.995954in}{2.801683in}}%
\pgfpathlineto{\pgfqpoint{1.025024in}{2.800020in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{2.800815in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{2.872055in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{2.872055in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{2.869162in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{2.869017in}}%
\pgfpathlineto{\pgfqpoint{1.199443in}{2.869234in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{2.868945in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{2.868945in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{2.869090in}}%
\pgfpathlineto{\pgfqpoint{1.315722in}{2.869668in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{2.869017in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{2.868366in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{2.801105in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{2.800164in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{2.800960in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{2.803564in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{2.803347in}}%
\pgfpathlineto{\pgfqpoint{1.548280in}{2.803998in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{2.834663in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.836544in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{2.835965in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{2.836327in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{2.835893in}}%
\pgfpathlineto{\pgfqpoint{1.722698in}{2.831626in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{2.831409in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{2.831160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850606in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{2.815931in}}%
\pgfpathlineto{\pgfqpoint{0.879675in}{2.813704in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{2.811476in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{2.809248in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{2.807021in}}%
\pgfpathlineto{\pgfqpoint{0.995954in}{2.804793in}}%
\pgfpathlineto{\pgfqpoint{1.025024in}{2.804793in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{2.803998in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{2.805806in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{2.807252in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{2.802768in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{2.802696in}}%
\pgfpathlineto{\pgfqpoint{1.199443in}{2.804938in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{2.805444in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{2.805155in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{2.807614in}}%
\pgfpathlineto{\pgfqpoint{1.315722in}{2.812749in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{2.821789in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{2.856216in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{2.852817in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{2.851153in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{2.851515in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{2.851587in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{2.849056in}}%
\pgfpathlineto{\pgfqpoint{1.548280in}{2.848983in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{2.849417in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.851804in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{2.851515in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{2.841389in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{2.806240in}}%
\pgfpathlineto{\pgfqpoint{1.722698in}{2.808605in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{2.810970in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{2.811783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850606in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{3.022888in}}%
\pgfpathlineto{\pgfqpoint{0.879675in}{3.008068in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{2.993249in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{2.978430in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{2.963610in}}%
\pgfpathlineto{\pgfqpoint{0.995954in}{2.948791in}}%
\pgfpathlineto{\pgfqpoint{1.025024in}{2.941486in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{2.946115in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{3.004119in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{3.046718in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{3.055470in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{3.047297in}}%
\pgfpathlineto{\pgfqpoint{1.199443in}{3.038329in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{3.042162in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{3.113691in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{3.097418in}}%
\pgfpathlineto{\pgfqpoint{1.315722in}{3.160195in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{3.157881in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{3.134303in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{3.085991in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{3.035002in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{3.012437in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{3.019018in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{3.037461in}}%
\pgfpathlineto{\pgfqpoint{1.548280in}{3.034423in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{2.999925in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{3.015402in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{2.963039in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{2.951829in}}%
\pgfpathlineto{\pgfqpoint{1.722698in}{2.930421in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{2.916751in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{2.917324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850606in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{2.815931in}}%
\pgfpathlineto{\pgfqpoint{0.879675in}{2.813704in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{2.811476in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{2.809248in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{2.807021in}}%
\pgfpathlineto{\pgfqpoint{0.995954in}{2.804793in}}%
\pgfpathlineto{\pgfqpoint{1.025024in}{2.804793in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{2.803998in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{2.805806in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{2.807252in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{2.802768in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{2.802696in}}%
\pgfpathlineto{\pgfqpoint{1.199443in}{2.804938in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{2.805444in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{2.805155in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{2.807614in}}%
\pgfpathlineto{\pgfqpoint{1.315722in}{2.812749in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{2.821789in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{2.856216in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{2.852817in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{2.851153in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{2.851515in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{2.851587in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{2.849056in}}%
\pgfpathlineto{\pgfqpoint{1.548280in}{2.848983in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{2.849417in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{2.851804in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{2.851515in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{2.841389in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{2.806240in}}%
\pgfpathlineto{\pgfqpoint{1.722698in}{2.808605in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{2.810970in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{2.811783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{0.850606in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751768in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{2.789316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=2.839631in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Cylinders }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315278in, y=2.875674in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  Terminal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{2.789316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662327in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662327in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953025in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953025in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243723in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243723in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822211in,y=2.537773in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{2.948430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=2.909849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{3.107543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=3.068963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{3.266657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=3.228077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{3.425771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=3.387190in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041766in,y=3.127432in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.952335in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{2.979515in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{3.006694in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{3.033874in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{3.061053in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{3.088233in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{3.078469in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{3.082013in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{3.079120in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{3.074636in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{3.090041in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{3.089317in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{3.092210in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{3.098286in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{3.168296in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{3.120779in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{3.063208in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{3.103059in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{3.095971in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{3.146309in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{3.201203in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{3.167356in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{3.159834in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{3.192018in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{3.205832in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{3.205832in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{3.188836in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{3.202577in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{3.202577in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{3.192307in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{3.144356in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.082953in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{3.105345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.902395in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{2.924129in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{2.945862in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{2.967595in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{2.989329in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{3.011062in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{3.016414in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{3.022851in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{3.018440in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{3.029650in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{3.054168in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{3.091053in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{3.130759in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{3.165547in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{3.164173in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{3.208725in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{3.159327in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{3.136545in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{3.189559in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{3.178349in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{3.147249in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{3.121646in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{3.070730in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{3.049177in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{3.030301in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{3.031747in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{2.985604in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{2.964703in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{2.957832in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{2.913425in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{2.925423in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{2.937422in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{2.941549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.856903in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{2.890151in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{2.923398in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{2.956646in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{2.989893in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{3.023141in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{3.015402in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{3.019958in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{3.018873in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{2.997249in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{3.015113in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{3.001082in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{3.001877in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{3.004553in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{3.073985in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{3.028348in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{3.008025in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{3.017499in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{3.011135in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{3.035146in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{3.047948in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{3.046140in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{3.069428in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{3.095899in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{3.149491in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{3.084110in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{3.109713in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{3.111593in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{3.114776in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{3.110219in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{3.083170in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.068343in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{3.062745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.902395in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{2.924129in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{2.945862in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{2.967595in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{2.989329in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{3.011062in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{3.016414in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{3.022851in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{3.018440in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{3.029650in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{3.054168in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{3.091053in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{3.130759in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{3.165547in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{3.164173in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{3.208725in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{3.159327in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{3.136545in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{3.189559in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{3.178349in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{3.147249in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{3.121646in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{3.070730in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{3.049177in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{3.030301in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{3.031747in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{2.985604in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{2.964703in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{2.957832in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{2.913425in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{2.925423in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{2.937422in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{2.941549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272792in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{2.789316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{2.789316in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183351in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.183351in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474049in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474049in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764747in}{2.789316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764747in,y=2.692094in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343235in,y=2.537773in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{2.948430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=2.909849in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{3.107543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=3.068963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{3.266657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=3.228077in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{3.425771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=3.387190in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562790in,y=3.127432in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.147358in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{3.156782in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{3.166206in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{3.175629in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{3.185053in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{3.194477in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{3.165837in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{3.163305in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{3.211835in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{3.209231in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{3.221816in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{3.197515in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{3.214294in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{3.223986in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{3.215668in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{3.195128in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{3.133508in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{3.145875in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{3.201420in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{3.201420in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{3.155277in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{3.140089in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{3.142621in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{3.139800in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{3.104940in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{3.099805in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{3.092644in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{3.148768in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{3.129241in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{3.077022in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{3.012871in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.040137in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{3.036106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{2.962388in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{2.943454in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{2.924519in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{2.905585in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{2.886650in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{2.867715in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{2.849273in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{2.832349in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{2.856288in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{2.856867in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{2.869958in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{2.893174in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{2.917113in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{2.933531in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{2.941993in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{3.010050in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{3.026468in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{3.040571in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{3.058630in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{3.076690in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{3.094749in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{3.112808in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{3.130868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.060858in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{3.041757in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{3.022656in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{3.003555in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{2.984454in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{2.965353in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{2.950093in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{3.019669in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{2.972586in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{2.981626in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{2.971429in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{2.983145in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{2.975985in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{2.992113in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{3.053445in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{3.071019in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{3.075720in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{3.080349in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{3.010267in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{3.024009in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{3.010122in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{3.009978in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{2.989004in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{3.008965in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{3.010412in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{2.952190in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{2.923405in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{2.914726in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{2.911399in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{2.919789in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{2.912846in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{2.916679in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{2.915709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{2.789316in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{2.962388in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{2.943454in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{2.924519in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{2.905585in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{2.886650in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{2.867715in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{2.849273in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{2.832349in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{2.856288in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{2.856867in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{2.869958in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{2.893174in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{2.917113in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{2.933531in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{2.941993in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{3.010050in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{3.026468in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{3.040571in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{3.058630in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{3.076690in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{3.094749in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{3.112808in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{3.130868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793816in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{2.789316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{3.465549in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{3.465549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=1.590850in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Real objects }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315278in, y=1.659908in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  Immediate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{1.619812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662327in}{1.619812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662327in,y=1.522590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953025in}{1.619812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953025in,y=1.522590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243723in}{1.619812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243723in,y=1.522590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822211in,y=1.368269in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{1.778926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=1.740346in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{1.938040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=1.899459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{2.097153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=2.058573in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{2.256267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=2.217687in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041766in,y=1.957929in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{1.619812in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.007977in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{2.011333in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{2.014689in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{2.018045in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{2.021401in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{2.024757in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{1.989824in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{2.019694in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{2.009062in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{1.958001in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{2.016946in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{2.058605in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{2.062148in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{2.053903in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{2.072852in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{2.072852in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{2.010364in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{1.986714in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{2.004000in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{2.003638in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{2.005229in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{2.022876in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{2.045586in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{2.033653in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{1.962702in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{1.957857in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{2.003493in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{2.003493in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{1.999371in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.995972in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{1.990224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{1.619812in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.852733in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{1.858092in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{1.863452in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{1.868811in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{1.874170in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{1.879529in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{1.880542in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{1.834399in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{1.841414in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{1.848864in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{1.867451in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{1.878227in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{1.879963in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{1.890667in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{1.912943in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{1.893054in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{1.837870in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{1.856313in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{1.850166in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{1.843729in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{1.845681in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{1.822682in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{1.834471in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{1.890812in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{1.886255in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{1.877866in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{1.890740in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{1.914100in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{1.916921in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{1.940369in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.963816in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{1.971882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{1.619812in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.677057in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{1.719924in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{1.762790in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{1.805657in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{1.891391in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{1.917283in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{1.883073in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{1.882712in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{1.845392in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{1.847128in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{1.831289in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{1.829770in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{1.830421in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{1.888570in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{1.824635in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{1.794187in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{1.793102in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{1.825575in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{1.816969in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{1.825214in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{1.818704in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{1.816969in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{1.816969in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{1.818632in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{1.749635in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{1.745729in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{1.706168in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{1.678395in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{1.718029in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{1.718463in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.714919in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{1.739475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{1.619812in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.852733in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{1.858092in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{1.863452in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{1.868811in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{1.874170in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{1.879529in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{1.880542in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{1.834399in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{1.841414in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{1.848864in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{1.867451in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{1.878227in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{1.879963in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{1.890667in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{1.912943in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{1.893054in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{1.837870in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{1.856313in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{1.850166in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{1.843729in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{1.845681in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{1.822682in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{1.834471in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{1.890812in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{1.886255in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{1.877866in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{1.890740in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{1.914100in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{1.916921in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{1.940369in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.963816in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{1.971882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{2.296046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272792in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{2.296046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.619812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{2.296046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{1.619812in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183351in}{1.619812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.183351in,y=1.522590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474049in}{1.619812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474049in,y=1.522590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764747in}{1.619812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764747in,y=1.522590in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343235in,y=1.368269in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{1.778926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=1.740346in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{1.938040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=1.899459in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{2.097153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=2.058573in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{2.256267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=2.217687in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562790in,y=1.957929in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{1.619812in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{1.988956in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{1.951521in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{1.914086in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{1.876651in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{1.839216in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{1.801781in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{1.787243in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{1.769162in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{1.750213in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{1.678757in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{1.677817in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{1.704360in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{1.698501in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{1.699659in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{1.689822in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{1.690256in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{1.685845in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{1.712677in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{1.700092in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{1.737340in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{1.737340in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{1.751153in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{1.739075in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{1.743342in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{1.751732in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{1.752383in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{1.752166in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{1.756433in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{1.731640in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{1.706848in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{1.682055in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.657262in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{1.648733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{1.619812in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{1.940860in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{1.949554in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{1.958247in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{1.966941in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{1.975634in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{1.984327in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{2.025986in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{1.967910in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{1.970658in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{1.904409in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{1.929607in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{1.954805in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{1.980002in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{2.005200in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{2.030398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{1.619812in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{2.115090in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{2.098340in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{2.081589in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{2.064839in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{2.048089in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{2.031338in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{2.031338in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{2.032206in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{2.023961in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{2.023961in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{2.044212in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{2.097443in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{2.147636in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{2.098383in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{2.106990in}}%
\pgfpathlineto{\pgfqpoint{4.328700in}{2.123913in}}%
\pgfpathlineto{\pgfqpoint{4.357770in}{2.156893in}}%
\pgfpathlineto{\pgfqpoint{4.386840in}{2.148070in}}%
\pgfpathlineto{\pgfqpoint{4.415909in}{2.193634in}}%
\pgfpathlineto{\pgfqpoint{4.444979in}{2.255616in}}%
\pgfpathlineto{\pgfqpoint{4.474049in}{2.255616in}}%
\pgfpathlineto{\pgfqpoint{4.503119in}{2.216127in}}%
\pgfpathlineto{\pgfqpoint{4.532189in}{2.154362in}}%
\pgfpathlineto{\pgfqpoint{4.561258in}{2.092308in}}%
\pgfpathlineto{\pgfqpoint{4.590328in}{2.094188in}}%
\pgfpathlineto{\pgfqpoint{4.619398in}{2.113860in}}%
\pgfpathlineto{\pgfqpoint{4.648468in}{2.128253in}}%
\pgfpathlineto{\pgfqpoint{4.677537in}{2.096503in}}%
\pgfpathlineto{\pgfqpoint{4.706607in}{2.062358in}}%
\pgfpathlineto{\pgfqpoint{4.735677in}{2.028214in}}%
\pgfpathlineto{\pgfqpoint{4.764747in}{1.994069in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.959925in}}%
\pgfpathlineto{\pgfqpoint{4.803816in}{1.948179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.892654in}{1.619812in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{1.940860in}}%
\pgfpathlineto{\pgfqpoint{3.921723in}{1.949554in}}%
\pgfpathlineto{\pgfqpoint{3.950793in}{1.958247in}}%
\pgfpathlineto{\pgfqpoint{3.979863in}{1.966941in}}%
\pgfpathlineto{\pgfqpoint{4.008933in}{1.975634in}}%
\pgfpathlineto{\pgfqpoint{4.038003in}{1.984327in}}%
\pgfpathlineto{\pgfqpoint{4.067072in}{2.025986in}}%
\pgfpathlineto{\pgfqpoint{4.096142in}{1.967910in}}%
\pgfpathlineto{\pgfqpoint{4.125212in}{1.970658in}}%
\pgfpathlineto{\pgfqpoint{4.154282in}{1.904409in}}%
\pgfpathlineto{\pgfqpoint{4.183351in}{1.929607in}}%
\pgfpathlineto{\pgfqpoint{4.212421in}{1.954805in}}%
\pgfpathlineto{\pgfqpoint{4.241491in}{1.980002in}}%
\pgfpathlineto{\pgfqpoint{4.270561in}{2.005200in}}%
\pgfpathlineto{\pgfqpoint{4.299630in}{2.030398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{2.296046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793816in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{2.296046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.619812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{2.296046in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{2.296046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{0.850606in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{0.850606in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141303in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141303in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432001in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432001in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.722698in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722698in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.301187in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{0.609423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=0.570842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{0.768536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=0.729956in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{0.927650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=0.889070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850606in}{1.086764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576297in, y=1.048183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520742in,y=0.788425in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850606in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{0.532108in}}%
\pgfpathlineto{\pgfqpoint{0.879675in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{0.518945in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{0.512363in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{0.505782in}}%
\pgfpathlineto{\pgfqpoint{0.995954in}{0.499200in}}%
\pgfpathlineto{\pgfqpoint{1.025024in}{0.497537in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{0.493559in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{0.493053in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{0.489219in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.458482in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{0.459494in}}%
\pgfpathlineto{\pgfqpoint{1.199443in}{0.487845in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{0.487845in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{0.489798in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{0.490811in}}%
\pgfpathlineto{\pgfqpoint{1.315722in}{0.489509in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{0.489147in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{0.493776in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{0.493197in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.493270in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{0.495873in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.495801in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{0.467305in}}%
\pgfpathlineto{\pgfqpoint{1.548280in}{0.467811in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{0.467450in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{0.468245in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{0.469041in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{0.468462in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.463978in}}%
\pgfpathlineto{\pgfqpoint{1.722698in}{0.463906in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{0.463617in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{0.463368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850606in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{0.879675in}{0.614196in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{0.607181in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{0.600165in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{0.593150in}}%
\pgfpathlineto{\pgfqpoint{0.995954in}{0.586134in}}%
\pgfpathlineto{\pgfqpoint{1.025024in}{0.580276in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{0.580204in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{0.546500in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{0.552576in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.552069in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{0.541655in}}%
\pgfpathlineto{\pgfqpoint{1.199443in}{0.472440in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{0.487267in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{0.488352in}}%
\pgfpathlineto{\pgfqpoint{1.315722in}{0.489292in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{0.489653in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{0.492980in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{0.492546in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.481698in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{0.488207in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.491245in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{0.488496in}}%
\pgfpathlineto{\pgfqpoint{1.548280in}{0.487556in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{0.474899in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{0.473597in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{0.543752in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{0.545849in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.542233in}}%
\pgfpathlineto{\pgfqpoint{1.722698in}{0.562513in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{0.582793in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{0.589769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850606in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{0.669452in}}%
\pgfpathlineto{\pgfqpoint{0.879675in}{0.657388in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{0.645324in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{0.633261in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{0.621197in}}%
\pgfpathlineto{\pgfqpoint{0.995954in}{0.609133in}}%
\pgfpathlineto{\pgfqpoint{1.025024in}{0.647031in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{0.648044in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{0.624104in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{0.603564in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.602552in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{0.604288in}}%
\pgfpathlineto{\pgfqpoint{1.199443in}{0.596187in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{0.598502in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{0.594234in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{0.664461in}}%
\pgfpathlineto{\pgfqpoint{1.315722in}{0.646742in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{0.648116in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{0.650286in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{0.650503in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.654698in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{0.652239in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.665691in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{0.710460in}}%
\pgfpathlineto{\pgfqpoint{1.548280in}{0.739462in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{0.739245in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{0.667282in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{0.682543in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{0.627865in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.626202in}}%
\pgfpathlineto{\pgfqpoint{1.722698in}{0.623887in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{0.610363in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{0.613174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.850606in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{0.621211in}}%
\pgfpathlineto{\pgfqpoint{0.879675in}{0.614196in}}%
\pgfpathlineto{\pgfqpoint{0.908745in}{0.607181in}}%
\pgfpathlineto{\pgfqpoint{0.937815in}{0.600165in}}%
\pgfpathlineto{\pgfqpoint{0.966885in}{0.593150in}}%
\pgfpathlineto{\pgfqpoint{0.995954in}{0.586134in}}%
\pgfpathlineto{\pgfqpoint{1.025024in}{0.580276in}}%
\pgfpathlineto{\pgfqpoint{1.054094in}{0.580204in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{0.546500in}}%
\pgfpathlineto{\pgfqpoint{1.112233in}{0.552576in}}%
\pgfpathlineto{\pgfqpoint{1.141303in}{0.552069in}}%
\pgfpathlineto{\pgfqpoint{1.170373in}{0.541655in}}%
\pgfpathlineto{\pgfqpoint{1.199443in}{0.472440in}}%
\pgfpathlineto{\pgfqpoint{1.228512in}{0.472657in}}%
\pgfpathlineto{\pgfqpoint{1.257582in}{0.487267in}}%
\pgfpathlineto{\pgfqpoint{1.286652in}{0.488352in}}%
\pgfpathlineto{\pgfqpoint{1.315722in}{0.489292in}}%
\pgfpathlineto{\pgfqpoint{1.344792in}{0.489653in}}%
\pgfpathlineto{\pgfqpoint{1.373861in}{0.492980in}}%
\pgfpathlineto{\pgfqpoint{1.402931in}{0.492546in}}%
\pgfpathlineto{\pgfqpoint{1.432001in}{0.481698in}}%
\pgfpathlineto{\pgfqpoint{1.461071in}{0.488207in}}%
\pgfpathlineto{\pgfqpoint{1.490140in}{0.491245in}}%
\pgfpathlineto{\pgfqpoint{1.519210in}{0.488496in}}%
\pgfpathlineto{\pgfqpoint{1.548280in}{0.487556in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{0.474899in}}%
\pgfpathlineto{\pgfqpoint{1.606419in}{0.473597in}}%
\pgfpathlineto{\pgfqpoint{1.635489in}{0.543752in}}%
\pgfpathlineto{\pgfqpoint{1.664559in}{0.545849in}}%
\pgfpathlineto{\pgfqpoint{1.693629in}{0.542233in}}%
\pgfpathlineto{\pgfqpoint{1.722698in}{0.562513in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{0.582793in}}%
\pgfpathlineto{\pgfqpoint{1.761768in}{0.589769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{0.850606in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751768in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850606in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{1.751768in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.186806in, y=0.421347in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Real objects }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.315278in, y=0.536667in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont  Terminal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662327in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.662327in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.953025in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.953025in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243723in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243723in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.822211in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{0.609423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=0.570842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{0.768536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=0.729956in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{0.927650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=0.889070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371630in}{1.086764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.097322in, y=1.048183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041766in,y=0.788425in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{0.597923in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{0.620257in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{0.642591in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{0.664924in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{0.687258in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{0.709592in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{0.693608in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{0.699756in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{0.676250in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{0.676395in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{0.691294in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{0.677841in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{0.684929in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{0.672417in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{0.672417in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{0.675599in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{0.666631in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{0.671911in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{0.661568in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{0.725793in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{0.744452in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{0.736280in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{0.806145in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.798189in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{0.804554in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{0.742716in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{0.767741in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{0.833411in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{0.811859in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{0.789989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.124409in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{0.973034in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{0.745971in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{0.776130in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{0.732953in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{0.674587in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{0.706844in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{0.705903in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{0.709303in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{0.772080in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{0.787341in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{0.785677in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{0.721887in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{0.723984in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{0.719862in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{0.695923in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{0.713353in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{0.693464in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{0.699177in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{0.710026in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.642836in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{0.651443in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{0.660194in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{0.681313in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{0.651515in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{0.636862in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{0.617169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{0.838474in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{0.841830in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{0.845186in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{0.848542in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{0.851897in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{0.855253in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{0.820321in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{0.850191in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{0.839559in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{0.788498in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{0.847442in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{0.889101in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{0.892645in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{0.884400in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{0.903349in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{0.903349in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{0.840861in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{0.817211in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{0.834496in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{0.834135in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{0.835726in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{0.835726in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{0.835726in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{0.853373in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{0.876083in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.864149in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{0.793199in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{0.788353in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{0.833990in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{0.833990in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{0.829867in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{0.826468in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{0.820721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.371630in}{0.450309in}}{\pgfqpoint{0.901163in}{0.676233in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.124409in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{2.429769in}{0.973034in}}%
\pgfpathlineto{\pgfqpoint{2.458839in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{2.487909in}{0.821659in}}%
\pgfpathlineto{\pgfqpoint{2.516978in}{0.745971in}}%
\pgfpathlineto{\pgfqpoint{2.546048in}{0.776130in}}%
\pgfpathlineto{\pgfqpoint{2.575118in}{0.732953in}}%
\pgfpathlineto{\pgfqpoint{2.604188in}{0.674587in}}%
\pgfpathlineto{\pgfqpoint{2.633257in}{0.697803in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{0.695633in}}%
\pgfpathlineto{\pgfqpoint{2.691397in}{0.706844in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{0.705903in}}%
\pgfpathlineto{\pgfqpoint{2.749537in}{0.709303in}}%
\pgfpathlineto{\pgfqpoint{2.778606in}{0.772080in}}%
\pgfpathlineto{\pgfqpoint{2.807676in}{0.787341in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{0.785677in}}%
\pgfpathlineto{\pgfqpoint{2.865816in}{0.721887in}}%
\pgfpathlineto{\pgfqpoint{2.894885in}{0.723984in}}%
\pgfpathlineto{\pgfqpoint{2.923955in}{0.719862in}}%
\pgfpathlineto{\pgfqpoint{2.953025in}{0.695923in}}%
\pgfpathlineto{\pgfqpoint{2.982095in}{0.713353in}}%
\pgfpathlineto{\pgfqpoint{3.011164in}{0.693464in}}%
\pgfpathlineto{\pgfqpoint{3.040234in}{0.699177in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{0.710026in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{0.642836in}}%
\pgfpathlineto{\pgfqpoint{3.127443in}{0.651443in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{0.660194in}}%
\pgfpathlineto{\pgfqpoint{3.185583in}{0.681313in}}%
\pgfpathlineto{\pgfqpoint{3.214653in}{0.651515in}}%
\pgfpathlineto{\pgfqpoint{3.243723in}{0.636862in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{0.622210in}}%
\pgfpathlineto{\pgfqpoint{3.282792in}{0.617169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272792in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371630in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{3.272792in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{0.450309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.183351in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.183351in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474049in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.474049in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764747in}{0.450309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.764747in,y=0.353087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.343235in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{0.609423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=0.570842in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{0.768536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=0.729956in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{0.927650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=0.889070in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892654in}{1.086764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618346in, y=1.048183in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.562790in,y=0.788425in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Steps per Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{3.892654in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793816in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{0.450309in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{0.450309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892654in}{1.126542in}}%
\pgfpathlineto{\pgfqpoint{4.793816in}{1.126542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> network.tex <==
\begin{tikzpicture}[>=Stealth, transform shape, node distance=0.7cm]
      \tikzstyle{every node}=[font=\small]

      % Stacked Input Images (Side by Side)
      \node (input1) [align=center] at (0, 0)    {\includegraphics[width=1.4cm]{images/guitar_01.png}};
      \node (input2) [align=center] at (0, -1.6) {\includegraphics[width=1.4cm]{images/guitar_02.png}};
      \node (input3) [align=center] at (0, -3.2) {\includegraphics[width=1.4cm]{images/guitar_03.png}};
      \node (input4) [align=center, minimum width=1cm, minimum height=1cm] at (0, -4.25) {...};
      \node (input5) [align=center] at (0, -5.3) {\includegraphics[width=1.4cm]{images/guitar_04.png}};

        \begin{scope}
        \fill[gray!20, rounded corners] (1.3,0.7) rectangle (2.8,-6);
        \draw[thick, rounded corners] (1.3,0.7) rectangle (2.8,-6);
        %\node [below=of conv1] {\textbf{Shared Convolution Layers}};
      \end{scope}

      \node (conv1)  [draw, rectangle, align=center, minimum width=1cm, minimum height=1cm, right=of input1] {Conv};
      \node (conv2)  [draw, rectangle, align=center, minimum width=1cm, minimum height=1cm, right=of input2] {Conv};
      \node (conv3)  [draw, rectangle, align=center, minimum width=1cm, minimum height=1cm, right=of input3] {Conv};
      \node (conv4)  [align=center,                  minimum width=1cm, minimum height=1cm, right=of input4]{\hspace{5mm}...};
      \node (conv5)  [draw, rectangle, align=center, minimum width=1cm, minimum height=1cm, right=of input5] {Conv};

      \node [below=of conv5, yshift=0.2cm] {\textbf{Shared Conv Layers}};
      % Convolutional Layers (Shared)
      \node (flatten)  [draw, rectangle, align=center, minimum width=2cm, minimum height=0.6cm] at (4.4,-2.65) {Concatenate\\and Flatten};


      % Outer Product Node
      \node (outer)  [draw, circle, right=of flatten, minimum size=1cm] {$\otimes$};

      % Additional Input Vector (x_t)
      \node (input6) [below=of outer, align=center, text width=1.5cm] {$x_t$};

      % Fully Connected Layer
      \node (fully)  [draw, rectangle, right=of outer, minimum width=1.5cm, minimum height=0.6cm] {FC};

      % Output
      \node (output) [right=of fully, minimum size=0.75cm] {$Q (f_t, x_t)$};

      % Connections
      \draw[->, thick] (input1.east) -- (conv1.west);
      \draw[->, thick] (input2.east) -- (conv2.west);
      \draw[->, thick] (input3.east) -- (conv3.west);
      \draw[->, thick] (input5.east) -- (conv5.west);

      \draw[->, thick] (conv1.east) -- (flatten.west) ;
      \draw[->, thick] (conv2.east) -- (flatten.west);
      \draw[->, thick] (conv3.east) -- (flatten.west);
      \draw[->, thick] (conv5.east) -- (flatten.west);

      \draw[->, thick] (flatten.east) -- (outer.west);
      \draw[->, thick] (input6.north) -- (outer.south);
      \draw[->, thick] (outer.east) -- (fully.west);
      \draw[->, thick] (fully.east) -- (output.west);

    \end{tikzpicture}


\begin{comment}
\begin{tikzpicture}[>=Stealth, transform shape, node distance=0.6cm]
      \tikzstyle{every node}=[font=\small]
      
      % Stacked Input Images
      \node (input1) [align=center] at (0, 0) {\includegraphics[width=1cm]{images/env1.png}};
      \node (input2) [align=center] at (0.3, -0.3) {\includegraphics[width=1cm]{images/env1.png}};
      \node (input3) [align=center] at (0.6, -0.6) {\includegraphics[width=1cm]{images/env1.png}};
      \node (input4) [align=center] at (0.9, -0.9) {\includegraphics[width=1cm]{images/env1.png}};
      \node (input5) [align=center] at (1.2, -1.2) {\includegraphics[width=1cm]{images/env1.png}};

      % Ghost node to align arrows
      \node (input_mid) at (1.7, -0.6) {}; % Middle of the stack
      \node (input_label) [below=of input3, align=center, text width=3cm] {Input $\in \mathbb{R} ^ {N \times 16 \times 16 \times 3}$};

      % Convolutional Layers
      \node (conv1)  [draw, rectangle, align=center, minimum width=1.2cm, minimum height=0.6cm, right=of input_mid] {Conv Layers};
      \node (conv2)  [draw, rectangle, align=center, minimum width=1.2cm, minimum height=0.6cm, right=of conv1] {Flatten};

      % Additional Input Vector (x_t)
      \node (input6) [below=of input_label, align=center, text width=2cm, yshift=0.5cm] {$x_t$};

      % Outer Product Node
      \node (outer)  [draw, circle, right=of conv2, minimum size=0.7cm] {$\otimes$};

      % Fully Connected Layer
      \node (fully)  [draw, rectangle, right=of outer, minimum width=1.2cm, minimum height=0.6cm] {FC};

      % Output
      \node (output) [right=of fully, minimum size=0.75cm] {$Q(s, a)$};

      % Connections
      \draw[->, thick] (input_mid.east) -- (conv1.west);
      \draw[->, thick] (conv1.east) -- (conv2.west);
      \draw[->, thick] (conv2.east) -- (outer.west);
      \draw[->, thick] (input6.east) -| (outer.south);
      \draw[->, thick] (outer.east) -- (fully.west);
      \draw[->, thick] (fully.east) -- (output.west);

    \end{tikzpicture}
\end{comment}
